Efficient Simulation of Sparse, Non-Local Fermion Models

Efficient simulation of interacting fermionic systems is a key application of near-term quantum computers, but is hindered by the overhead required to encode fermionic operators on qubit hardware. Here, we consider models with $N$ fermionic modes in which each participates in at most a constant number $d$ of interactions and study the circuit depth required to implement the Trotterized time evolution on qubit hardware with all-to-all connectivity. We introduce an encoding that augments each physical fermionic mode with a small number of auxiliary fermions, enabling the removal of Jordan--Wigner strings. Although the preparation of the auxiliary fermion state incurs an initial overhead, this state remains invariant under time evolution. As a result, long-time evolution can be implemented with asymptotically optimal circuit depth, reducing a previously multiplicative $O(\log N)$ overhead to an additive overhead. Our results thus establish that the simulation of sparse fermionic models on qubit hardware matches the performance achievable on ideal fermionic hardware up to constant factors and $O(dN)$ ancillary qubits.

==> figs/coloring_example.tex <==
\begin{tikzpicture}[
    scale=2,
    every node/.style={circle, draw, thick, minimum size=6mm, inner sep=0pt, fill = gray!10},
    edgecyan/.style={line width=2pt, cyan!80!black},
    edgeorange/.style={line width=2pt, orange!80!black},
    edgeolive/.style={line width=2pt, olive!80!black},
    edgepurple/.style={line width=2pt, magenta!70!black},
    labeltext/.style={sloped, above, inner sep=0pt, outer sep=0pt, draw=none, fill=none,shape=rectangle, font=\normalsize},
    arrowstyle/.style={-{Stealth[length=10pt]}}
]

% ===== LEFT GRAPH: all four groups =====
\begin{scope}
\node[labeltext] at (-0.8,0.95) {(a)};
  % Hexagon vertices
  \node (v1) at (-0.7,0.35)   {1};
  \node (v2) at (0,1.05)      {2};
  \node (v3) at (0.7,0.35)    {3};
  \node (v4) at (0.7,-0.35)   {4};
  \node (v5) at (0,-1.05)     {5};
  \node (v6) at (-0.7,-0.35)  {6};

  % Inner vertices
  \node (v7) at (0,-0.35)     {7};
  \node (v8) at (0,0.35)      {8};

  % Hexagon edges (black)
  \draw[thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1);

  % Group 1: CYAN (5-6, 4-7, 2-8)
  \draw[edgecyan] (v5) -- (v6);
  \draw[edgecyan] (v4) -- (v7);
  \draw[edgecyan] (v2) -- (v8);

  % Group 2: OLIVE (4-5, 6-7, 2-1, 3-8)
  \draw[edgeolive] (v4) -- (v5);
  \draw[edgeolive] (v6) -- (v7);
  \draw[edgeolive] (v2) -- (v1);
  \draw[edgeolive] (v3) -- (v8);

  % Group 3: ORANGE (1-8, 3-4, 5-7)
  \draw[edgeorange] (v1) -- (v8);
  \draw[edgeorange] (v3) -- (v4);
  \draw[edgeorange] (v5) -- (v7);

  % Group 4: PURPLE (1-6, 2-3, 7-8)
  \draw[edgepurple] (v1) -- (v6);
  \draw[edgepurple] (v2) -- (v3);
  \draw[edgepurple] (v7) -- (v8);
\end{scope}

% ===== RIGHT GRAPH: only cyan and olive, with arrows + sloped labels =====

\begin{scope}[xshift=2cm]
    \draw[rounded corners=6pt, fill=olive!2, draw=olive!40!black]
        (-1,1.3) rectangle (1,-1.3);
    \node[labeltext] at (-0.8,0.95) {(b)};
  % Vertices
  \node (w1) at (-0.7,0.35)   {1};
  \node (w2) at (0,1.05)      {2};
  \node (w3) at (0.7,0.35)    {3};
  \node (w4) at (0.7,-0.35)   {4};
  \node (w5) at (0,-1.05)     {5};
  \node (w6) at (-0.7,-0.35)  {6};
  \node (w7) at (0,-0.35)     {7};
  \node (w8) at (0,0.35)      {8};

  % Group 1: cyan
  % Group 1: cyan
  \draw[edgecyan,arrowstyle] (w5) -- node[labeltext] {$P_{56}$} (w6) ;
  \draw[edgecyan,arrowstyle] (w7) -- node[labeltext] {$P_{74}$} (w4);
  \draw[edgecyan,arrowstyle] (w2) -- node[labeltext] {$P_{28}$} (w8);

  % Group 2: olive
  \draw[edgeolive,arrowstyle] (w4) -- node[labeltext] {$P_{45}$} (w5);
  \draw[edgeolive,arrowstyle] (w6) -- node[labeltext] {$P_{67}$} (w7);
  \draw[edgeolive,arrowstyle] (w1) -- node[labeltext] {$P_{12}$} (w2);
  \draw[edgeolive,arrowstyle] (w8) -- node[labeltext] {$P_{83}$} (w3);

\end{scope}

\begin{scope}[yshift=-2.7cm]
    \draw[rounded corners=6pt, fill=cyan!2, draw=cyan!40!black]
        (-1,1.3) rectangle (3,0.65);
    \node[labeltext] at (-0.8,0.95) {(c)};
    \node[labeltext, font=\small] at (1,0.95) {$\mathcal{C}^{(1)} \propto {\color{cyan!80!black}(c^{(1)}_2-id^{(1)}_8)(c^{(1)}_7-id^{(1)}_4)(c^{(1)}_5-id^{(1)}_6)}\times$};
    \node[labeltext, font=\small] at (1,0.7) {$\times{\color{olive!80!black}(c^{(1)}_1-id^{(1)}_2)(c^{(1)}_8-id^{(1)}_3)(c^{(1)}_6-id^{(1)}_7)(c^{(1)}_4-id^{(1)}_5)}$};
\end{scope}

\begin{scope}[yshift=-3.45cm]
    \draw[rounded corners=6pt, fill=magenta!2, draw=magenta!40!black]
        (-1,1.3) rectangle (3,0.7);
    \node[labeltext] at (-0.8,0.95) {(d)};
    \node[labeltext, font=\small] at (1,0.95) {${\color{olive!80!black}\sigma_{\mathrm{green}}(1,2,8,3,6,7,4,5) = (1,2,3,4,5,6,7,8)},$};
    \node[labeltext, font=\small] at (1,0.75) {${\color{cyan!80!black}\sigma_{\mathrm{blue}}(2,8,7,4,5,6,1,3) = (1,2,3,4,5,6,7,8)}.$};
\end{scope}
\end{tikzpicture}


==> figs/fermion_lattice.tex <==
\begin{tikzpicture}[
      x=1.4cm,
      y=1.1cm,
      site/.style={circle, draw, minimum size=8mm, inner sep=0pt},
      phys/.style={site, draw=cyan!60!black, fill=cyan!10},
      aux/.style={site, draw=olive!60!black, fill=olive!10},
      jwline/.style={dashed, thin, opacity=0.75},
      >=stealth
    ]

    % updated row positions
    \def\yone{-0.5}
    \def\ytwo{-1.5}
    \def\ythree{-2.5}
    \def\ydots{-3.5}
    \def\yn{-4.5}

    % y-coordinates to create a gap around the "dots" row
    \def\ymidupper{-3.0}  % above \ydots
    \def\ymidlower{-4.0}  % below \ydots

    %--------------------------------------------------
    % JW ordering path (drawn first, so circles hide it)
    %--------------------------------------------------

    \draw[rounded corners=6pt, fill=olive!2, draw=olive!40!black]
    (1.65,\yone+1.0) rectangle (2.35,\yn-0.5);

    % row 1: through centers with gap at the dots
    \draw[jwline]
      (0,\yone) -- (1,\yone) -- (2,\yone) -- (2.5,\yone);
    \draw[jwline]
      (3.5,\yone) -- (4,\yone);

    % connection row 1 -> row 2 (right angle path)
    \draw[jwline]
      (4,\yone) -- (4,\yone-0.5) -- (0,\yone-0.5) -- (0,\ytwo);

    % row 2 with gap at the dots
    \draw[jwline]
      (0,\ytwo) -- (1,\ytwo) -- (2,\ytwo) -- (2.5,\ytwo);
    \draw[jwline]
      (3.5,\ytwo) -- (4,\ytwo);

    % connection row 2 -> row 3
    \draw[jwline]
      (4,\ytwo) -- (4,\ytwo-0.5) -- (0,\ytwo-0.5) -- (0,\ythree);

    % row 3 with gap at the dots
    \draw[jwline]
      (0,\ythree) -- (1,\ythree) -- (2,\ythree) -- (2.5,\ythree);
    \draw[jwline]
      (3.5,\ythree) -- (4,\ythree);

    % connection row 3 -> gap above vertical dots row
    \draw[jwline]
      (4,\ythree) -- (4,\ymidupper) -- (0,\ymidupper)--(0, \ymidupper-0.1);

    % (no line in the vertical dots row)

    % connection from below dots gap to row N
    \draw[jwline]
      (0,\ymidlower) -- (0,\yn);

    % final row N with gap at the dots
    \draw[jwline]
      (0,\yn) -- (1,\yn) -- (2,\yn) -- (2.5,\yn);
    \draw[jwline]
      (3.5,\yn) -- (4,\yn);



    %----------------
    % Labels and nodes
    %----------------

    % column labels
    \node[anchor=south] at (0,0.7) {\shortstack{physical\\modes}};
    \node[anchor=south] at (2.5,0.7) {\shortstack{auxiliary\\modes}};
    \node[anchor=south] at (1,0.1) {$\ell=1$};
    \node[anchor=south] at (2,0.1) {$\ell=2$};
    \node[anchor=south] at (3,0.1) {$\cdots$};
    \node[anchor=south] at (4,0.1) {$\ell=\nu$};

    % row labels
    \node[anchor=east] at (-0.6,\yone)   {$i=1$};
    \node[anchor=east] at (-0.6,\ytwo)   {$i=2$};
    \node[anchor=east] at (-0.6,\ythree) {$i=3$};
    \node[anchor=east] at (-0.6,\ydots)  {$\vdots$};
    \node[anchor=east] at (-0.6,\yn)     {$i=N$};

    % physical modes
    \node[phys] at (0,\yone)   {$a_{1}$};
    \node[phys] at (0,\ytwo)   {$a_{2}$};
    \node[phys] at (0,\ythree) {$a_{3}$};
    \node        at (0,\ydots) {$\vdots$};
    \node[phys] at (0,\yn)     {$a_{N}$};

    % auxiliary modes
    % row 1
    \node[aux] at (1,\yone) {$b_{1}^{(1)}$};
    \node[aux] at (2,\yone) {$b_{1}^{(2)}$};
    \node      at (3,\yone) {$\cdots$};
    \node[aux] at (4,\yone) {$b_{1}^{(\nu)}$};

    % row 2
    \node[aux] at (1,\ytwo) {$b_{2}^{(1)}$};
    \node[aux] at (2,\ytwo) {$b_{2}^{(2)}$};
    \node      at (3,\ytwo) {$\cdots$};
    \node[aux] at (4,\ytwo) {$b_{2}^{(\nu)}$};

    % row 3
    \node[aux] at (1,\ythree) {$b_{3}^{(1)}$};
    \node[aux] at (2,\ythree) {$b_{3}^{(2)}$};
    \node      at (3,\ythree) {$\cdots$};
    \node[aux] at (4,\ythree) {$b_{3}^{(\nu)}$};

    % dots row (no line across it)
    \node at (1,\ydots) {$\vdots$};
    \node at (2,\ydots) {$\vdots$};
    \node at (3,\ydots) {$\ddots$};
    \node at (4,\ydots) {$\vdots$};

    % row N
    \node[aux] at (1,\yn) {$b_{N}^{(1)}$};
    \node[aux] at (2,\yn) {$b_{N}^{(2)}$};
    \node      at (3,\yn) {$\cdots$};
    \node[aux] at (4,\yn) {$b_{N}^{(\nu)}$};

\end{tikzpicture}
